Experiences in Developing Time-Critical Systems - The Case Study "Production Cell"

Starting from an informal requirements description of a toy production cell used in an intra-project competition in 1994, we give a formal specification that is as close as possible to requirements. We use the deductive program synthesis approach by Manna and Waldinger (1980) to obtain a verified TTL-like circuitery to control the cell. The formal specification also covers mechanical aspects and thus allows to reason not only about software issues but also about issues of mechanical engineering. Besides an approach confined to first order predicate logic with explicit, continuous time, an attempt is presented to employ application specific user-defined logical operators to get a more concise specification as well as proof.

==> f10.tex <==
% 
% 
% \input{head12.tex}
% 
% 
% \setlength{\textwidth}{12.5cm}
% \setlength{\textheight}{20cm}
% 
% 
% 
% \begin{document}
% 
% \titlepage
% 

\begin{center}


\begin{tabular}{@{}l@{$\;$}l@{}}
& $pos(s,t_0) = d_5$	\\
$\ra$ & $ldt(t_0,press\_up,\lambda t_1\!:
	ldt(t_1,press\_down,\lambda t_2\!:
	state(s,t_2) = forged))$	\\
\end{tabular}

\begin{picture}(9.6,1.5)
	%\put(0,0){\makebox(0,0){+}}
\thicklines
\put(0.900,0.600){\circle*{0.100}}
	\put(0.900,0.900){\makebox(0.000,0.000)[b]{$t_0$}}
	\put(0.900,0.400){\makebox(0.000,0.000)[t]{$s$ in press}}
\put(1.000,0.600){\vector(1,0){3.800}}
	\put(2.900,0.800){\makebox(0.000,0.000)[b]{$press\_up$}}
\put(4.900,0.600){\circle*{0.100}}
	\put(4.900,0.900){\makebox(0.000,0.000)[b]{$t_1$}}
	\put(4.900,0.400){\makebox(0.000,0.000)[t]{pressing}}
\put(5.000,0.600){\vector(1,0){3.800}}
	\put(6.900,0.800){\makebox(0.000,0.000)[b]{$press\_down$}}
\put(8.900,0.600){\circle*{0.100}}
	\put(8.900,0.900){\makebox(0.000,0.000)[b]{$t_2$}}
	\put(8.900,0.400){\makebox(0.000,0.000)[t]{$s$ forged}}
\end{picture}


\end{center}














% 
% 
% 
% 
% 
% 
% 
% 
% 
% 
% 
% 
% 
% \end{document}



==> f4.tex <==
% 
% \input{head12.tex}
% 
% 
% \setlength{\textwidth}{16cm}
% \setlength{\textheight}{20cm}
% 
% 
% \begin{document}
% 
% \titlepage
% 
% 
% 

\begin{center}





\begin{picture}(7.5,3.0)
	%\put(0,0){\makebox(0,0){+}}
\put(2.133,0.000){\framebox(4.000,0.500){{Robot Arm}}}
\put(2.133,1.000){\framebox(1.333,0.500){{Motor}}}
\put(4.800,1.000){\framebox(1.333,0.500){{Sensor}}}
\put(2.133,2.000){\framebox(4.000,0.500){{Control}}}
\put(2.800,2.000){\vector(0,-1){0.500}}
\put(2.800,1.000){\vector(0,-1){0.500}}
\put(5.467,0.500){\vector(0,1){0.500}}
\put(5.467,1.500){\vector(0,1){0.500}}
\put(0.800,2.749){\makebox(0.000,0.000){{Software}}}
\put(0.800,1.833){\makebox(0.000,0.000){{Hardware}}}
\put(0.800,0.667){\makebox(0.000,0.000){{Mechanics}}}
\multiput(0.800,1.250)(0.267,0.000){5}{\line(1,0){0.133}}
\multiput(3.467,1.250)(0.267,0.000){5}{\line(1,0){0.133}}
\multiput(6.133,1.250)(0.267,0.000){5}{\line(1,0){0.133}}
\multiput(0.800,2.250)(0.267,0.000){5}{\line(1,0){0.133}}
\multiput(6.133,2.250)(0.267,0.000){5}{\line(1,0){0.133}}
\end{picture}





\end{center}















% 
% 
% 
% 
% 
% 
% 
% 
% 
% 
% 
% 
% \end{document}
% 


==> f6.tex <==
% 
% \input{head12.tex}
% 
% 
% \setlength{\textwidth}{16cm}
% \setlength{\textheight}{20cm}
% 
% 
% 
% \begin{document}
% 
% \titlepage
% 
% 
\begin{center}



\begin{picture}(5.25,3.5)
	%\put(0,0){\makebox(0,0){+}}
\put(1.500,3.150){\makebox(0.000,0.000)[b]{robot}}
\put(1.700,0.344){\makebox(0.000,0.000)[r]{{\footnotesize sensors:}}}
\put(1.700,1.844){\makebox(0.000,0.000)[r]{{\footnotesize controls:}}}
\put(3.000,2.920){\makebox(0.000,0.000)[r]{{\scriptsize ext arm1}}}
\put(3.000,0.550){\makebox(0.000,0.000)[r]{{\scriptsize lg arm1}}}
\multiput(1.75,0)(0,.1){30}{\line(0,1){.05}}
\put(3.000,0.687){\line(-1,0){1.250}}
	\put(3.000,0.570){\line(1,0){2.250}}
	\put(5.250,0.570){\line(0,1){2.350}}
	\put(5.250,2.920){\line(-1,0){0.750}}
	\put(3.750,2.920){\line(-1,0){0.750}}
\put(4.275,2.920){\makebox(0.000,0.000){{\small\sf S}}}
\put(4.275,2.400){\makebox(0.000,0.000){$d_{34}$}}
\multiput(3.075,0.100)(0.000,0.235){13}{\circle*{0.075}}
\thicklines
\put(0.000,0.000){\framebox(3.000,3.000){}}
\put(4.500,2.545){\line(0,1){0.750}}
\put(4.500,2.545){\line(-2,1){0.750}}
\put(4.500,3.295){\line(-2,-1){0.750}}





\end{picture}


\end{center}















% 
% 
% 
% 
% 
% 
% 
% 
% 
% 
% 
% 
% \end{document}
% 


==> f7.tex <==
% 
% \input{head12.tex}
% 
% 
% \setlength{\textwidth}{16cm}
% \setlength{\textheight}{20cm}
% 
% 
% \begin{document}
% 
% \titlepage


\begin{center}


\begin{tabular}[b]{@{}l@{\hspace*{0.5cm}}}
length of robot arm 1:	\\
(press in upper position)	\\
\\
\\
\\
\\
\end{tabular}
%
%
%
\begin{picture}(6.4,3.5)
	%\put(0,0){\makebox(0,0){+}}

	\put(1.565,2.078){\line(2,1){0.360}}
	\put(1.925,2.258){\line(4,1){0.750}}
	\put(2.675,2.445){\line(6,1){0.750}}
\put(3.425,2.569){\line(6,1){0.700}}
\put(4.175,2.680){\circle{0.105}}
\put(4.175,3.280){\circle*{0.105}}
\put(4.225,3.270){\line(1,0){0.600}}

\multiput(1.025,2.925)(0.1,0){42}{\line(1,0){0.050}}
%\put(4.175,1.675){\line(0,1){0.150}}

\put(1.575,0.550){\line(1,0){2.555}}
\put(4.220,0.160){\line(1,0){0.600}}
\put(4.175,0.565){\circle{0.105}}
\put(4.175,0.175){\circle*{0.105}}
\put(1.425,0.362){\makebox(0.000,0.000)[r]{$extends$}}
\put(5.350,0.560){\makebox(0.000,0.000)[l]{$true$}}
\put(5.350,0.165){\makebox(0.000,0.000)[l]{$false$}}
\thicklines
\put(0.800,1.825){\vector(1,0){4.400}}
\put(1.175,1.450){\vector(0,1){2.000}}
\put(5.350,1.825){\makebox(0.000,0.000)[l]{$t$}}
%\put(1.175,4.650){\makebox(0.000,0.000)[b]{$l$}}
\put(1.025,3.000){\makebox(0.000,0.000)[r]{$d_s$}}
\end{picture}


\end{center}

















% 
% 
% 
% 
% 
% 
% 
% 
% 
% 
% \end{document}


